Biomechanical surrogate modelling using stabilized vectorial greedy kernel methods

Greedy kernel approximation algorithms are successful techniques for sparse and accurate data-based modelling and function approximation. Based on a recent idea of stabilization of such algorithms in the scalar output case, we here consider the vectorial extension built on VKOGA. We introduce the so called $\gamma$-restricted VKOGA, comment on analytical properties and present numerical evaluation on data from a clinically relevant application, the modelling of the human spine. The experiments show that the new stabilized algorithms result in improved accuracy and stability over the non-stabilized algorithms.

==> error_decay_fpnorm.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=600,
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	17389.2767153389\\
2	4180.56667871565\\
3	3752.51900044297\\
4	2289.53141935138\\
5	2302.64351009819\\
6	2374.66221681508\\
7	2473.20027970496\\
8	2264.55062308943\\
9	2247.3731588319\\
10	2441.29206569456\\
11	2198.48091437025\\
12	2191.64878879636\\
13	2113.7913357688\\
14	1690.52236821593\\
15	1797.38663903202\\
16	1377.37682436117\\
17	1106.89761092599\\
18	943.372056468591\\
19	945.842363134225\\
20	938.335255597493\\
21	913.102938725012\\
22	863.886704044024\\
23	859.338728610696\\
24	858.665427487193\\
25	761.275271880423\\
26	636.901878163439\\
27	635.848227988123\\
28	590.254919934774\\
29	555.2018124674\\
30	561.421801680265\\
31	566.065135036665\\
32	491.190924586107\\
33	491.795151890035\\
34	389.914663918464\\
35	389.782314228836\\
36	373.061857435428\\
37	344.311620197171\\
38	312.930205196566\\
39	278.568036627222\\
40	278.516386197698\\
41	277.11986084493\\
42	278.694037142949\\
43	278.450225810001\\
44	259.894295488333\\
45	238.00222925472\\
46	237.859406523759\\
47	232.842547363804\\
48	227.632971691502\\
49	218.405022626963\\
50	207.498602336816\\
51	205.944556433553\\
52	206.295959953721\\
53	205.540065408928\\
54	203.782594722506\\
55	203.892028473622\\
56	204.049359033037\\
57	201.796422116004\\
58	192.870775942122\\
59	184.467980869056\\
60	183.486176828991\\
61	182.000718690257\\
62	157.620572815202\\
63	157.213553262897\\
64	157.306378581665\\
65	148.04870690033\\
66	147.455653878806\\
67	144.127912251392\\
68	144.422135298561\\
69	143.961054636283\\
70	143.150758061986\\
71	143.21199235727\\
72	129.856545917074\\
73	128.625252741284\\
74	127.767664051379\\
75	127.834583852088\\
76	126.410033679754\\
77	126.267341037911\\
78	125.817765525613\\
79	125.805508956351\\
80	121.357759650261\\
81	121.34720466381\\
82	118.689016106832\\
83	117.023569148468\\
84	116.587302178262\\
85	111.100535484911\\
86	110.959309714239\\
87	110.781548180402\\
88	104.6432667075\\
89	104.646622672039\\
90	104.662578085624\\
91	103.497083587759\\
92	103.392112533361\\
93	102.953990284078\\
94	102.751182398574\\
95	102.718045570691\\
96	102.689945819078\\
97	102.678474273126\\
98	101.934783889273\\
99	101.92836811461\\
100	101.159171652588\\
101	101.183707368825\\
102	101.291232892221\\
103	100.480714376433\\
104	100.371724657425\\
105	100.444728238332\\
106	100.363224288175\\
107	100.285377540946\\
108	100.289784155627\\
109	99.9003023526235\\
110	99.6023238696633\\
111	99.6051417628229\\
112	93.3646215522133\\
113	87.9376668009149\\
114	72.8906701553956\\
115	62.9710591020368\\
116	62.6561824412417\\
117	49.8019477021629\\
118	49.8333997063452\\
119	49.1077848325699\\
120	48.4807525126961\\
121	48.0357970638942\\
122	47.8301995719128\\
123	47.4962037082849\\
124	47.227569922095\\
125	47.2351059703346\\
126	45.9534087069487\\
127	45.4833377461344\\
128	45.4758997884306\\
129	45.3978566535493\\
130	45.2958695081009\\
131	45.1472475003455\\
132	45.1373343676399\\
133	44.4613932439217\\
134	44.2748464366704\\
135	44.2217158807964\\
136	44.1366797740492\\
137	44.0946273894702\\
138	43.493648620886\\
139	43.4604704233442\\
140	43.4109197712255\\
141	43.4099247982373\\
142	40.6658984705098\\
143	40.5726306352391\\
144	40.2819363079526\\
145	39.9779680259674\\
146	39.8614138352741\\
147	39.8491815997757\\
148	39.6866559275026\\
149	39.6902857472746\\
150	39.6412933999677\\
151	39.6506984905019\\
152	38.9642556266513\\
153	38.7755235851486\\
154	38.6800305060064\\
155	38.612259301988\\
156	38.6111485482602\\
157	38.5489277293358\\
158	38.5480223275767\\
159	38.5361516586244\\
160	38.465808146388\\
161	38.4455581465088\\
162	37.2908715490141\\
163	37.2560011459537\\
164	37.1557908607826\\
165	37.166873295337\\
166	37.0275655193385\\
167	36.8781365276238\\
168	36.8813101141349\\
169	36.8484967971449\\
170	35.9831706581255\\
171	35.9529894988286\\
172	35.5527640644033\\
173	35.4042750627639\\
174	35.3999517792718\\
175	35.4031393721353\\
176	35.3907267882379\\
177	35.380963678361\\
178	34.162408531628\\
179	33.905314273563\\
180	33.5388168444679\\
181	33.5265835081456\\
182	33.4662174876784\\
183	33.4027470735883\\
184	33.3976469323926\\
185	33.3915003397885\\
186	33.3380237353765\\
187	33.3292067365801\\
188	32.6985750466206\\
189	32.684615575641\\
190	32.6633538416374\\
191	32.5812285801093\\
192	30.4595390297387\\
193	30.4200111029949\\
194	30.1388046536825\\
195	30.0405414087229\\
196	27.9220047202966\\
197	27.8070250217218\\
198	27.8064893668349\\
199	27.8097020437531\\
200	27.7558677869024\\
201	25.1640907828878\\
202	25.1408096670097\\
203	24.9616929250973\\
204	24.9598612280982\\
205	24.9506308264378\\
206	24.9505992943813\\
207	24.9453317346386\\
208	24.8350879547699\\
209	24.8150442394051\\
210	24.7973200161994\\
211	24.7969361447243\\
212	24.7949395047812\\
213	24.5969896275617\\
214	24.5954391967283\\
215	22.5952220379332\\
216	22.4321459469795\\
217	22.4189641695588\\
218	22.4195051334887\\
219	22.4191611084742\\
220	22.4188237749731\\
221	22.4128700271586\\
222	22.4136802649718\\
223	22.4096109909446\\
224	22.3530700873155\\
225	22.3494300780696\\
226	22.3418915807776\\
227	22.3418484546821\\
228	22.3423833330649\\
229	22.1027474624443\\
230	22.1027435705228\\
231	21.3694078215379\\
232	21.3295776449704\\
233	21.3242975961617\\
234	21.3168939989208\\
235	21.3177536821468\\
236	21.3116290175473\\
237	21.3006395711724\\
238	21.2522225488159\\
239	21.2515895568544\\
240	21.2507230626987\\
241	21.2400811590911\\
242	21.2372881083721\\
243	21.2320379037706\\
244	21.2315830059107\\
245	21.2246671322913\\
246	21.229822556761\\
247	21.2144661795234\\
248	21.2134307861095\\
249	21.2131121439225\\
250	21.2119669096706\\
251	21.2098628443668\\
252	21.1972322891072\\
253	21.1966354916686\\
254	20.0178302376231\\
255	20.0162342221595\\
256	20.0096381919542\\
257	20.0016604183543\\
258	20.0015078053509\\
259	19.9998447420962\\
260	19.998370889425\\
261	19.9965131393084\\
262	19.9951979689048\\
263	19.9953824517187\\
264	19.9951386963798\\
265	19.9950187645533\\
266	20.0403284882372\\
267	20.0405233705444\\
268	20.0403552778413\\
269	20.0156598296919\\
270	20.0070258124428\\
271	20.0067262427806\\
272	19.9921155565793\\
273	19.9913306695898\\
274	19.9899556423331\\
275	19.9846583816152\\
276	19.9845626548369\\
277	19.9857744740459\\
278	19.980220038922\\
279	19.9776640018071\\
280	19.9773020649433\\
281	19.9779404151207\\
282	19.9738173923049\\
283	19.9738550721985\\
284	19.9668742980194\\
285	19.9666967939689\\
286	19.9666689251223\\
287	19.9651766573387\\
288	19.8919003809971\\
289	19.891021362891\\
290	19.890416066889\\
291	19.8492731633168\\
292	19.846968179399\\
293	19.8462282810739\\
294	19.845125795206\\
295	19.8436512061861\\
296	19.8435759299764\\
297	19.8420594794175\\
298	19.8419263745741\\
299	19.8463421187552\\
300	19.8461168468838\\
301	19.8174837773902\\
302	19.8144268542103\\
303	19.361873097941\\
304	18.544778053117\\
305	18.5446028400664\\
306	18.5399125545088\\
307	18.5387431995362\\
308	18.5385139222423\\
309	18.5385014519238\\
310	17.4276007336632\\
311	16.3088193085939\\
312	16.3088677372974\\
313	16.3089851312496\\
314	16.3087296393955\\
315	16.3097784648594\\
316	16.2781675585044\\
317	16.2776071264751\\
318	16.2771586127378\\
319	16.2695521662185\\
320	16.2661214391178\\
321	16.2660747170061\\
322	16.2650140963507\\
323	16.2650050553233\\
324	16.0618080715551\\
325	16.0611218747106\\
326	16.0603973606535\\
327	16.0611178944497\\
328	16.0587123706821\\
329	16.0442479772883\\
330	16.0439869138122\\
331	16.0396127145994\\
332	16.0367976024887\\
333	16.0295673197407\\
334	16.0295707550885\\
335	16.0283949839416\\
336	16.0276830177423\\
337	16.0281136314758\\
338	16.0281029426784\\
339	16.0333864919562\\
340	16.03266304876\\
341	14.0891295820505\\
342	14.0898310590907\\
343	14.0885873864713\\
344	14.0780961424489\\
345	14.0767371260682\\
346	14.0767165165118\\
347	14.0766694118317\\
348	14.074084650338\\
349	14.0740904354558\\
350	14.0476427584087\\
351	13.998167361145\\
352	13.9978254332057\\
353	13.9945793963874\\
354	13.9901600162174\\
355	13.9901183609804\\
356	13.9901069935016\\
357	13.990101955433\\
358	13.9898515818327\\
359	13.989796846146\\
360	13.989708781473\\
361	11.8091686560852\\
362	11.809169182437\\
363	9.09231044323634\\
364	9.08860119948202\\
365	9.08783484776171\\
366	9.08670857780407\\
367	9.08658723853542\\
368	9.09168489642056\\
369	9.09162731958508\\
370	9.0928765265569\\
371	9.09151484486857\\
372	9.09148045805437\\
373	9.09134047292611\\
374	9.091498930658\\
375	9.08432327618079\\
376	9.08432333847815\\
377	9.08236296088589\\
378	9.08141774042893\\
379	9.07248024703454\\
380	9.07231312724177\\
381	9.07202926154426\\
382	8.67855680097036\\
383	7.94762107968669\\
384	7.92208195972761\\
385	7.92186350384071\\
386	7.92146462425645\\
387	7.91713022477335\\
388	7.91713004260466\\
389	7.91638548094833\\
390	7.89062501635757\\
391	7.89059341776002\\
392	7.85603252399868\\
393	7.83815130526068\\
394	7.83809291690913\\
395	7.83808449599917\\
396	7.8221318321453\\
397	7.82201735904905\\
398	7.82191672991415\\
399	7.82012873990909\\
400	7.7991009120562\\
401	7.79881906923026\\
402	7.32406142434358\\
403	6.82112479203116\\
404	6.11800669475409\\
405	6.1176934414934\\
406	6.11237665727194\\
407	6.11242738700656\\
408	6.11052855683153\\
409	6.11047368076463\\
410	6.10983180519995\\
411	6.10924789044193\\
412	6.105375023918\\
413	6.10536405503403\\
414	6.10517827269172\\
415	6.10550059538952\\
416	6.10550089936445\\
417	6.10545310963255\\
418	6.06865929430016\\
419	6.0692671204412\\
420	6.06933433154928\\
421	6.06582825267824\\
422	6.04508271152478\\
423	6.03036071720334\\
424	6.02999541027144\\
425	6.028851276842\\
426	6.0287618949245\\
427	6.02852373488947\\
428	6.01944810297463\\
429	6.01942498997433\\
430	6.02132543816529\\
431	6.02123370750629\\
432	6.02112333159987\\
433	6.02110131132641\\
434	6.0209090545217\\
435	6.02074553853664\\
436	6.02068776382958\\
437	6.01855260670132\\
438	6.01846115564115\\
439	6.01835322925029\\
440	6.01405899976694\\
441	6.0101671200629\\
442	6.01013528180342\\
443	5.9898813158876\\
444	5.92725446712074\\
445	5.88794607656326\\
446	5.88865758166924\\
447	5.88828200421017\\
448	5.8666249092171\\
449	5.86666190793636\\
450	5.8442969717359\\
451	5.84426391894173\\
452	5.85027185260385\\
453	5.85138656270819\\
454	5.85113205252727\\
455	5.85140195753863\\
456	5.55015959277302\\
457	5.54372267708651\\
458	5.54313270575778\\
459	5.54261921398412\\
460	5.54132794198445\\
461	5.53865789910222\\
462	5.53867610650141\\
463	5.53861370060167\\
464	5.53860109942671\\
465	5.27252021954276\\
466	5.21738272488516\\
467	5.21737924347274\\
468	5.22723487194178\\
469	5.22722383859971\\
470	5.22576801129012\\
471	5.13865893858684\\
472	5.13870790871545\\
473	5.13857415630561\\
474	5.13814752839664\\
475	5.13809715103868\\
476	5.13798501170031\\
477	5.13810588279984\\
478	5.13811237324895\\
479	5.1293163005009\\
480	5.12819395874139\\
481	5.12819379140622\\
482	5.12660403749196\\
483	5.1262269053812\\
484	5.12598322382126\\
485	5.12595586041313\\
486	5.12561054558526\\
487	5.12533477953956\\
488	5.11722228985284\\
489	5.11717378060585\\
490	5.11612000911077\\
491	5.11514241397073\\
492	5.11508363493773\\
493	5.11508088311697\\
494	5.11507329523839\\
495	5.11492240704457\\
496	5.11426098691282\\
497	5.11521003421409\\
498	5.11522851929647\\
499	5.1152859124072\\
500	5.11510504032195\\
501	5.11510244727426\\
502	5.11510142934483\\
503	5.11505370258897\\
};
\addlegendentry{$\gamma\text{=1}$}


\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	17389.2767153389\\
2	13387.4046910945\\
3	3103.98541480578\\
4	2206.64516939993\\
5	2389.5443558519\\
6	2285.38907288963\\
7	2401.98515977317\\
8	4112.41838762755\\
9	920.770529256969\\
10	2844.08065597068\\
11	835.365676911793\\
12	1783.65192928447\\
13	670.279152566053\\
14	1846.15741491233\\
15	621.584598482897\\
16	1182.43772847131\\
17	740.733653797304\\
18	793.972617466938\\
19	983.023791855233\\
20	1254.65226130172\\
21	485.316508787581\\
22	1027.67458093911\\
23	426.082499426924\\
24	379.574171787922\\
25	407.034079718946\\
26	441.736051304522\\
27	472.01669625702\\
28	529.148286331127\\
29	252.183612616585\\
30	312.879731584397\\
31	242.894641478078\\
32	229.71321519004\\
33	258.73161880438\\
34	168.08405871819\\
35	171.604810263805\\
36	175.755263332663\\
37	173.085359079731\\
38	154.599910643054\\
39	168.698389093322\\
40	156.113240427867\\
41	196.819134403469\\
42	219.079619313098\\
43	286.585205516238\\
44	147.378898284129\\
45	167.03093707631\\
46	121.026630319905\\
47	150.582964085459\\
48	118.857088740976\\
49	97.7232389303327\\
50	99.2592957913166\\
51	112.202941780631\\
52	109.641790758915\\
53	113.49617899651\\
54	124.9136687642\\
55	132.673352808076\\
56	94.6184076336681\\
57	100.918994256341\\
58	102.809190714897\\
59	93.4344599035372\\
60	94.6686480624178\\
61	108.279966140483\\
62	115.081579365198\\
63	94.0928041206385\\
64	90.8074350996028\\
65	96.8995684514812\\
66	76.121242243953\\
67	68.4509406804882\\
68	68.473125195496\\
69	64.8514163385911\\
70	64.6774372457026\\
71	63.8599777843695\\
72	60.7592845947089\\
73	61.3670718989489\\
74	64.6023291306607\\
75	59.7396608117257\\
76	59.6349673991585\\
77	77.3381977109482\\
78	78.0061860118949\\
79	79.2902285427782\\
80	60.9074427479354\\
81	54.6747248199461\\
82	53.6187386972031\\
83	64.6766815087517\\
84	63.6267079422028\\
85	69.8980626098193\\
86	69.3962400413188\\
87	51.1624102520081\\
88	50.1406407829935\\
89	61.5613194217991\\
90	52.6011305597195\\
91	52.913032041563\\
92	48.6168269865113\\
93	42.0335011005595\\
94	42.2576431551845\\
95	42.0411428914412\\
96	42.1724623085073\\
97	44.5480967171814\\
98	44.8433851777707\\
99	51.3823737107853\\
100	40.7633791616067\\
101	40.9814824059406\\
102	39.5100234643249\\
103	39.7683219357122\\
104	39.791965661693\\
105	39.4998088822786\\
106	39.8106446840733\\
107	39.5775167375252\\
108	39.0934890832117\\
109	38.667637336078\\
110	38.6757618979801\\
111	38.6955400179387\\
112	38.3184719673614\\
113	38.2105531260177\\
114	38.2105300776196\\
115	37.8391856534683\\
116	37.1590452923122\\
117	36.9338405648337\\
118	37.3331596405023\\
119	36.6736193690369\\
120	36.3297847627799\\
121	36.2621239191793\\
122	36.7272728433439\\
123	34.8667351175111\\
124	34.7785735839113\\
125	35.1495221021751\\
126	33.9350150538916\\
127	33.9349597092055\\
128	33.2622082462084\\
129	34.1328856728929\\
130	33.7794282173492\\
131	33.6409708973416\\
132	33.5063735971385\\
133	33.5222505653091\\
134	33.4704772940544\\
135	33.4532099356539\\
136	33.3257673918925\\
137	33.2877736236009\\
138	28.5823072105654\\
139	20.7851479378957\\
140	20.5011995586342\\
141	20.0465300869921\\
142	19.9526962154326\\
143	19.8811389131184\\
144	19.8411705713646\\
145	19.7810093188659\\
146	19.6806342852082\\
147	19.1463779550415\\
148	19.2708468312574\\
149	18.7135265160172\\
150	18.8183121193888\\
151	18.993184925445\\
152	18.5559023715038\\
153	18.4868160961674\\
154	18.5062246676187\\
155	18.663611831788\\
156	18.3576137007104\\
157	18.3066606230595\\
158	18.8769313405896\\
159	18.2686306795108\\
160	18.2334108717003\\
161	18.1401106610517\\
162	18.2591232273578\\
163	18.2615797185349\\
164	18.2181565957062\\
165	17.959750635301\\
166	17.9620389111017\\
167	19.1617143023375\\
168	19.1319999938009\\
169	17.8909991290245\\
170	17.921526228854\\
171	17.9252276448799\\
172	17.9313094471761\\
173	17.9053226289822\\
174	17.8927684179344\\
175	17.8819957826188\\
176	17.857723148533\\
177	17.8428782668638\\
178	17.7102810287162\\
179	17.688806921088\\
180	17.69127031779\\
181	17.6871976605116\\
182	17.6910901171463\\
183	17.6627249412029\\
184	17.9064024820669\\
185	17.8508386022811\\
186	15.5822969347414\\
187	13.8483466323499\\
188	12.2954978448512\\
189	11.8169347863132\\
190	11.4330016075911\\
191	11.2877811951112\\
192	11.1873967596672\\
193	11.1875210105308\\
194	10.6426960480592\\
195	10.24058393225\\
196	10.040933738806\\
197	9.85643772439692\\
198	9.85650397784353\\
199	9.8505269577469\\
200	9.64214003421809\\
201	9.74202088507149\\
202	9.17457045377023\\
203	9.04329572047972\\
204	9.27348358096899\\
205	9.29155793781569\\
206	8.80706635184128\\
207	8.81511418322813\\
208	8.8087780573608\\
209	8.80972419945815\\
210	8.79956694328156\\
211	8.91109108578829\\
212	8.69182937640989\\
213	8.67837756793504\\
214	8.6784876225283\\
215	8.68163302976329\\
216	8.66593606332856\\
217	8.64661746820225\\
218	8.64085683217722\\
219	8.64153350480032\\
220	8.62361933297072\\
221	9.18519308841909\\
222	8.78730546022685\\
223	8.74956144389097\\
224	8.75613010834895\\
225	8.61350005161478\\
226	8.57022210291915\\
227	8.60094838965863\\
228	8.86158209231416\\
229	8.70923350355038\\
230	8.74416295255951\\
231	8.58100261512624\\
232	8.59910451348498\\
233	8.59640649711343\\
234	8.60006506304155\\
235	8.57705530685357\\
236	8.56195112317654\\
237	8.55781598291756\\
238	8.55211338235692\\
239	8.54792027728877\\
240	8.54408421172498\\
241	8.5564815853857\\
242	8.53866668880576\\
243	8.53140350728841\\
244	8.53444280314582\\
245	8.52882691510566\\
246	8.53187243693979\\
247	8.52989615765954\\
248	8.52876751247792\\
249	8.52506931315924\\
250	8.52025948749822\\
251	7.75371049322585\\
252	7.28879640340136\\
253	6.84628677717769\\
254	6.62252274422923\\
255	6.20456818986918\\
256	5.83265098191336\\
257	5.47848780640264\\
258	5.17087956822609\\
259	5.131240429979\\
260	5.0892845476165\\
261	5.06270318117138\\
262	5.04880433198617\\
263	5.02597632577775\\
264	5.01262248617385\\
265	5.02288771911623\\
266	5.02434388438071\\
267	5.02259364921933\\
268	5.0197383605983\\
269	5.02084415213692\\
270	5.00890147948192\\
271	5.0083027658496\\
272	5.0029234917653\\
273	5.0047655978792\\
274	5.00299763912244\\
275	5.00269984169992\\
276	5.0069292665588\\
277	5.00853324252439\\
278	5.00991695502222\\
279	5.0080292742323\\
280	5.00038367256844\\
281	4.99952239496493\\
282	4.97249865867713\\
283	4.97580692089407\\
284	4.97499808535473\\
285	4.97530044170199\\
286	4.98992864181483\\
287	4.96863035572486\\
288	4.97692080365023\\
289	4.96369891586429\\
290	4.96763867229753\\
291	4.9650573725778\\
292	4.96299616584151\\
293	4.94814571064826\\
294	4.95630044763163\\
295	4.94657290256922\\
296	4.95557931624015\\
297	4.94765705705896\\
298	4.95069180879522\\
299	4.94618237132947\\
300	4.9482429223834\\
301	4.94448629441192\\
302	4.9444876919187\\
303	4.94389231688616\\
304	4.94255766793013\\
305	4.94164820798553\\
306	4.94104761422503\\
307	4.9377569457807\\
308	4.92689345307599\\
309	4.93057951787422\\
310	4.92661122270598\\
311	4.92718410969343\\
312	4.92964143013423\\
313	4.93433657175328\\
314	4.93511197324217\\
315	4.93447723565107\\
316	4.93327989340712\\
317	4.91340786641307\\
318	4.9122678085802\\
319	4.90689104098034\\
320	4.89772570638014\\
321	4.90079153869857\\
322	4.89857481302588\\
323	4.89588989504367\\
324	4.89718386704749\\
325	4.90794098070253\\
326	4.88660372509525\\
327	4.88383703357645\\
328	4.88707314871844\\
329	4.88333973109625\\
330	4.86748489417117\\
331	4.86679469231221\\
332	4.856497862033\\
333	4.85079013228609\\
334	4.8506160281184\\
335	4.8495556872621\\
336	4.84802023744345\\
337	4.83183729304835\\
338	4.8294418101612\\
339	4.82880363190811\\
340	4.82801586838273\\
341	4.82882397940532\\
342	4.82886251453532\\
343	4.8288618993488\\
344	4.82886504622176\\
345	4.82889554589177\\
346	4.82731059006416\\
347	4.82497476859642\\
348	4.82502269134995\\
349	4.82630763260759\\
350	4.82310896705195\\
351	4.82141265734983\\
352	4.8212963745182\\
353	4.81075796627881\\
354	4.80862464573364\\
355	4.80850341289242\\
356	4.80828501000382\\
357	4.80706005458822\\
358	4.80881165402702\\
};
\addlegendentry{$\gamma\text{=0.2}$}


\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	17389.2767153389\\
2	34384.3935908413\\
3	3222.6156205557\\
4	4390.17458221401\\
5	2643.02659283235\\
6	2689.82274957146\\
7	3404.65339008055\\
8	9197.95606473222\\
9	3890.63242899662\\
10	5375.05796010473\\
11	1023.64136947746\\
12	1140.61372420579\\
13	975.345852457011\\
14	2672.77402878671\\
15	1071.91814393543\\
16	3251.45678379742\\
17	1574.45959040033\\
18	1085.69787228895\\
19	1048.20433768821\\
20	1753.47391127864\\
21	421.942961265126\\
22	745.820258408917\\
23	514.566336341445\\
24	1288.79910850864\\
25	586.860832050279\\
26	998.572823037046\\
27	758.444971563113\\
28	1127.72624719551\\
29	689.336225042798\\
30	744.974913790539\\
31	615.587083577038\\
32	755.620594386514\\
33	890.03498656522\\
34	667.128838094882\\
35	713.17481020796\\
36	624.951945255341\\
37	620.529240069966\\
38	341.288873199135\\
39	300.907586010855\\
40	299.383838310953\\
41	292.360062070333\\
42	165.810525072089\\
43	264.804576219388\\
44	275.028090769939\\
45	287.288358613989\\
46	264.204540401004\\
47	430.451446775938\\
48	82.6886943634438\\
49	88.4550635287105\\
50	80.1244332348982\\
51	89.5375189652615\\
52	112.8252923032\\
53	535.807282761544\\
54	139.401788752888\\
55	145.745580903987\\
56	363.338013623557\\
57	134.411684212766\\
58	116.909305614709\\
59	130.089504958303\\
60	173.119787893944\\
61	66.3469754186198\\
62	80.8394234428426\\
63	59.2304407610327\\
};
\addlegendentry{$\gamma\text{=0}$}



\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> n_array_results_fp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1000,
axis background/.style={fill=white},
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	59.8\\
0.1	171.4\\
0.2	281.2\\
0.3	352\\
0.4	391.4\\
0.5	378.2\\
0.6	363.4\\
0.7	360.4\\
0.8	399\\
0.9	398.8\\
1	410.8\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	52\\
0.1	137\\
0.2	295\\
0.3	325\\
0.4	351\\
0.5	323\\
0.6	321\\
0.7	301\\
0.8	353\\
0.9	352\\
1	360\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	79\\
0.1	191\\
0.2	235\\
0.3	371\\
0.4	407\\
0.5	398\\
0.6	365\\
0.7	347\\
0.8	379\\
0.9	415\\
1	416\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	63\\
0.1	198\\
0.2	334\\
0.3	403\\
0.4	483\\
0.5	460\\
0.6	446\\
0.7	473\\
0.8	494\\
0.9	475\\
1	499\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	74\\
0.1	186\\
0.2	296\\
0.3	356\\
0.4	370\\
0.5	395\\
0.6	360\\
0.7	385\\
0.8	417\\
0.9	395\\
1	417\\
};
\addplot [color=black, draw=none, mark=x, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	31\\
0.1	145\\
0.2	246\\
0.3	305\\
0.4	346\\
0.5	315\\
0.6	325\\
0.7	296\\
0.8	352\\
0.9	357\\
1	362\\
};
\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
